Super-Resolution Appearance Transfer for 4D Human Performances

A common problem in the 4D reconstruction of people from multi-view video is the quality of the captured dynamic texture appearance which depends on both the camera resolution and capture volume. Typically the requirement to frame cameras to capture the volume of a dynamic performance ($>50m^3$) results in the person occupying only a small proportion $<$ 10% of the field of view. Even with ultra high-definition 4k video acquisition this results in sampling the person at less-than standard definition 0.5k video resolution resulting in low-quality rendering. In this paper we propose a solution to this problem through super-resolution appearance transfer from a static high-resolution appearance capture rig using digital stills cameras ($> 8k$) to capture the person in a small volume ($<8m^3$). A pipeline is proposed for super-resolution appearance transfer from high-resolution static capture to dynamic video performance capture to produce super-resolution dynamic textures. This addresses two key problems: colour mapping between different camera systems; and dynamic texture map super-resolution using a learnt model. Comparative evaluation demonstrates a significant qualitative and quantitative improvement in rendering the 4D performance capture with super-resolution dynamic texture appearance. The proposed approach reproduces the high-resolution detail of the static capture whilst maintaining the appearance dynamics of the captured video.

==> srat/image_files/SR1.tex <==
\begin{tabular}{cccccl}
Ground Truth & GT patch   &  1a &  1b &  1c &  \\
                             
\includegraphics[width=6in]{srat/img/juliet/01_gr.png}             &     \shortstack{ \includegraphics[width=3in]{srat/img/juliet/01_original.png} \\\includegraphics[width=3in]{srat/img/blank.png} }      &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_1a.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_1a.png}  }  &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_1b.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_1b.png}  }  &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_1c.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_1c.png}  } & \includegraphics[width=1.5in]{srat/img/juliet/heatmap/scale.png}
\end{tabular}


% \begin{tabular}{ccccc}
           
%             original & ground-truth & 1a & 1b & 1c \\
% \multirow{2}{*}{\includegraphics[width=5in]{srat/img/juliet/01_gr.png}}              & \includegraphics[width=1.1in]{srat/img/juliet/01_original.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_1a.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_1b.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_1c.png}  \\
% &\includegraphics[height=1in]{srat/img/juliet/heatmap/scale.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1a.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1b.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1c.png}  \\


% 2b & 2c & 3a & 3b & 3c \\
% &\includegraphics[width=1in]{srat/img/juliet/01_2b.png} &
%             \includegraphics[width=1.1in]{srat/img/juliet/01_2c.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_3a.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_3b.png} & \includegraphics[width=1.1in]{srat/img/juliet/01_3c.png} \\ 
%             original & heatmap scale & 1a & 1b & 1c & 2a \\
            % \multirow{2}{*}{\includegraphics[width=1in]{srat/img/juliet/heatmap/01_gr.png}}              & \includegraphics[height=1in]{srat/img/juliet/heatmap/scale.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1a.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1b.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_1c.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_2a.png} \\
            % &2b & 2c & 3a & 3b & 3c \\
            % &\includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_2b.png} &
            % \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_2c.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_3a.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_3b.png} & \includegraphics[width=1.1in]{srat/img/juliet/heatmap/01_3c.png} \\
            
        % \end{tabular}

==> srat/image_files/SR2.tex <==
% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,left = 0.72cm of ADL] (NDL){};
% \node [coordinate,left = 1.76cm of ADL] (BDL){};
% \node [coordinate,left = 2.3cm of ADL] (SDL){};
% \node [coordinate,right = 0.32cm of ADL] (CDL){};
% \node [coordinate,right = 1.36cm of ADL] (LDL){};
% \node [coordinate,right = 2.4cm of ADL] (EDL){};
% \node [coordinate,right = 2.82cm of ADL] (FDL){};
%  \node[inner sep=0pt] (input) [left=0.001cm of SDL]{\includegraphics[width=0.8in]{srat/img/juliet/01_gr}};
%  \node [above= 0.04cm of input.north,inner sep=0pt]{\tiny Corrected};
%   \node[inner sep=0pt] (input2) [above=0.001cm of BDL]{\includegraphics[width=0.4in]{srat/img/juliet/01_original.png}};
%  \node [above= 0.04cm of input2.north,inner sep=0pt]{\tiny Ground-Truth};
%   \node[inner sep=0pt] (input3) [right=0.001cm of FDL]{\includegraphics[width=0.205in]{srat/img/juliet/heatmap/scale.png}};
   
% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{srat/img/juliet/01_1b.png}};
%  \node [above= 0.01cm of input10.north,inner sep=0pt]{\tiny SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{srat/img/juliet/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{srat/img/juliet/01_1a.png}};
%  \node [above= 0.01cm of input4.north,inner sep=0pt]{\tiny RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{srat/img/juliet/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{srat/img/juliet/01_1a.png}};
%  \node [above= 0.04cm of input6.north,inner sep=0pt]{\tiny RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{srat/img/juliet/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{srat/img/juliet/01_1c.png}};
%  \node [above= 0.01cm of input8.north,inner sep=0pt]{\tiny CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{srat/img/juliet/heatmap/01_CSLNA.png}};

 
%  \end{tikzpicture}




\begin{huge}
\begin{tabular}{ccccccl}
Corrected & GT patch   &  SRAT(ours) &  RCAN\cite{zhang2018image} &  RCANtext & CSNLN\cite{Mei_2020_CVPR} & \\
                             
\includegraphics[width=6in]{srat/img/juliet/01_gr.png}             &     \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_original.png} \\ \includegraphics[width=3in]{srat/img/blank.png} }      &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_1b.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_1b.png}  }  &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_RCAN.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_RCAN.png}  }  &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_text.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_text.png}  }  &   \shortstack{\includegraphics[width=3in]{srat/img/juliet/01_CSLNA.png}  \\ \includegraphics[width=3in]{srat/img/juliet/heatmap/01_CSLNA.png}  } & \includegraphics[width=1.5in]{srat/img/juliet/heatmap/scale.png}
\end{tabular}

\end{huge}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=1in]{srat/img/juliet/01_gr.png} &
%             \includegraphics[width=1in]{srat/img/juliet/01_original.png} & \includegraphics[width=1in]{srat/img/juliet/01_1b.png} & \includegraphics[width=1in]{srat/img/juliet/01_Nearest.png} & \includegraphics[width=1in]{srat/img/juliet/01_bilinear.png} & \includegraphics[width=1in]{srat/img/juliet/01_bicubic.png} &  \includegraphics[width=1in]{srat/img/juliet/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=1in]{srat/img/juliet/01_DBPN.png} &
%             \includegraphics[width=1in]{srat/img/juliet/01_PCARN.png} & \includegraphics[width=1in]{srat/img/juliet/01_CSLNA.png} & \includegraphics[width=1in]{srat/img/juliet/01_NLR.png} &
%             \includegraphics[width=1in]{srat/img/juliet/01_NHR.png} & \includegraphics[width=1in]{srat/img/juliet/01_RCAN.png} &
%             \includegraphics[width=1in]{srat/img/juliet/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{srat/img/juliet/01_gr.png} &
%             \includegraphics[height=1in]{srat/img/juliet/heatmap/scale.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_1b.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_Nearest.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_bilinear.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_bicubic.png} &  \includegraphics[width=1in]{srat/img/juliet/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=1in]{srat/img/juliet/heatmap/01_DBPN.png} &
%             \includegraphics[width=1in]{srat/img/juliet/heatmap/01_PCARN.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_CSLNA.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_NLR.png} &
%             \includegraphics[width=1in]{srat/img/juliet/heatmap/01_NHR.png} & \includegraphics[width=1in]{srat/img/juliet/heatmap/01_RCAN.png} &
%             \includegraphics[width=1in]{srat/img/juliet/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/SR3D.tex <==
% \begin{tabular}{M{24mm}M{24mm}M{24mm}}
\begin{tabular}{ccc}
             \includegraphics[width=1.1in]{img/juliet/orig_1.png} & \includegraphics[width=1.1in]{img/juliet/x2_1.png} & \includegraphics[width=1.1in]{img/juliet/detailsx4_1.png}\\
             \includegraphics[width=1.1in]{img/romeo/LRorig.png} & \includegraphics[width=1.1in]{img/romeo/2x.png} & \includegraphics[width=1.1in]{img/romeo/4x.png}\\
             (a) LR detail &(b) 2x SR detail &(c) 4x SR detail \\
            
        \end{tabular}

==> srat/image_files/SR_newjul2.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/juliet/final_modelj.png} & \includegraphics[width=3.5in]{img/new/j11.png} & \includegraphics[width=3.5in]{img/new/j22.png} & \includegraphics[width=3.5in]{img/new/jSRNTT.png} &\includegraphics[width=3.5in]{img/new/j82.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/jGT.png} & \includegraphics[width=3.5in]{img/new/jESRGAN.png} & \includegraphics[width=3.5in]{img/new/jRRDBNET.png} & \includegraphics[width=3.5in]{img/new/jSRGAN.png} &\includegraphics[width=3.5in]{img/new/jMSres.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/jEDSR.png} & \includegraphics[width=3.5in]{img/new/jMDSR.png} & \includegraphics[width=3.5in]{img/new/jRCAN.png} &\includegraphics[width=3.5in]{img/new/jNHR.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/jNLR.png} & \includegraphics[width=3.5in]{img/new/jTTSR.png} & \includegraphics[width=3.5in]{img/new/j43.png} &\includegraphics[width=3.5in]{img/new/jRankRSGAN.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/SR_newjul3.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/new/julsq.png} & \includegraphics[width=3.5in]{img/new/j111.png} & \includegraphics[width=3.5in]{img/new/j221.png} & \includegraphics[width=3.5in]{img/new/j431.png} &\includegraphics[width=3.5in]{img/new/j821.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/jGT1.png} & \includegraphics[width=3.5in]{img/new/jESRGAN1.png} & \includegraphics[width=3.5in]{img/new/jRRDB1.png} & \includegraphics[width=3.5in]{img/new/jSRGAN1.png} &\includegraphics[width=3.5in]{img/new/jMSres1.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/jEDSR1.png} & \includegraphics[width=3.5in]{img/new/jMDSR1.png} & \includegraphics[width=3.5in]{img/new/jRCAN1.png} &\includegraphics[width=3.5in]{img/new/jNHR1.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/jNLR1.png} & \includegraphics[width=3.5in]{img/new/jTTSR1.png} & \includegraphics[width=3.5in]{img/new/jSRNTT1.png} &\includegraphics[width=3.5in]{img/new/jRank1.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/SR_newrom2.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/new/romsq.png} & \includegraphics[width=3.5in]{img/new/r11.png} & \includegraphics[width=3.5in]{img/new/r21.png} & \includegraphics[width=3.5in]{img/new/r42.png} &\includegraphics[width=3.5in]{img/new/r82.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/rGT.png} & \includegraphics[width=3.5in]{img/new/rESRGAN.png} & \includegraphics[width=3.5in]{img/new/rRRDB.png} & \includegraphics[width=3.5in]{img/new/rSRGAN.png} &\includegraphics[width=3.5in]{img/new/rMSres.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/rEDSR.png} & \includegraphics[width=3.5in]{img/new/rMDSR.png} & \includegraphics[width=3.5in]{img/new/rRCAN.png} &\includegraphics[width=3.5in]{img/new/rNHR.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/rNLR.png} & \includegraphics[width=3.5in]{img/new/rTTSR.png} & \includegraphics[width=3.5in]{img/new/rSRNTT.png} &\includegraphics[width=3.5in]{img/new/rRankSRGAN.png}  \\
\end{tabular}
\end{huge}




==> srat/image_files/SR_newrom3.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/new/romsq.png} & \includegraphics[width=3.5in]{img/new/r111.png} & \includegraphics[width=3.5in]{img/new/r211.png} & \includegraphics[width=3.5in]{img/new/r431.png} &\includegraphics[width=3.5in]{img/new/r821.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/rGT1.png} & \includegraphics[width=3.5in]{img/new/rESRGAN1.png} & \includegraphics[width=3.5in]{img/new/rRRDB1.png} & \includegraphics[width=3.5in]{img/new/rSRGAN1.png} &\includegraphics[width=3.5in]{img/new/rMSres1.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/rEDSR1.png} & \includegraphics[width=3.5in]{img/new/rMD1.png} & \includegraphics[width=3.5in]{img/new/rRCAN1.png} &\includegraphics[width=3.5in]{img/new/rNHR1.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/rNLR1.png} & \includegraphics[width=3.5in]{img/new/rTTSR1.png} & \includegraphics[width=3.5in]{img/new/rSRNTT1.png} &\includegraphics[width=3.5in]{img/new/rRank1.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/cc1.tex <==
% \begin{tabular}{M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}}

\begin{Large}


\begin{tabular}{ccccccc}
                      
             Original & 1 & 2 & 4 & 8 & 12 & 16 \\
             \includegraphics[width=2in]{srat/img/inp3_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_1_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_2_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_4_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_8_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_12_new.png}& \includegraphics[width=2in]{srat/img/juliet/02201_16_new.png} \\
             \includegraphics[width=2in]{srat/img/02351_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_1_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_2_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_4_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_8_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_12_new.png}& \includegraphics[width=2in]{srat/img/romeo/02351_16_new.png} \\
        \end{tabular}
        
        \end{Large}

==> srat/image_files/cc2.tex <==
% \begin{tabular}{M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}M{21mm}}
\begin{Large}
 

 \begin{tabular}{ccccccc}
                      
             Original & SRAT(ours) & Vander~\cite{klinger1967vandermonde} & Finlayson~\cite{finlayson2015color} & Pitie~\cite{pitie2007linear} & CycleGAN~\cite{zhu2017unpaired} &  $TPS$~\cite{grogan2019l2} \\
            
             \includegraphics[width=2in]{srat/img/inp3_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201P_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201V_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201F_new.png} & \includegraphics[width=2in]{srat/img/juliet/02201_pit_new.png}&
            \includegraphics[width=2in]{srat/img/juliet/02201_cycle_new.png} &
            \includegraphics[width=2in]{srat/img/juliet/02202O_new.png} \\
             \includegraphics[width=2in]{srat/img/02351_new.png} &
             \includegraphics[width=2in]{srat/img/romeo/02351P_new.png} &
             \includegraphics[width=2in]{srat/img/romeo/02351V_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351F_new.png} & \includegraphics[width=2in]{srat/img/romeo/02351_pit_new.png}& \includegraphics[width=2in]{srat/img/romeo/02351_cycle_new.png} 
            &\includegraphics[width=2in]{srat/img/romeo/02358O_new.png} \\ 
            
         
        \end{tabular}
        
        \end{Large}

==> srat/image_files/cooupleident.tex <==
\begin{Large}
\begin{tabular}{ccccccc}
                      
             Input frame & DSLR SSIM~\cite{1284395} & DSLR PSNR & DSLR FSIM~\cite{zhang2011fsim} & DSLR SAM~\cite{yuhas1992discrimination} & DSLR SRE~\cite{lanaras2018super} & DSLR RMSE \\
             \includegraphics[width=2in]{srat/img/coupleident/juliet/text/01141_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/text/0195_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/text/038_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/text/038_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/text/0327_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/text/065_new2.png}& \includegraphics[width=2in]{srat/img/coupleident/juliet/text/065_new2.png} \\
             \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/04610_new3.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/0195_new3.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/038_new3.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/038_new3.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/0327_new3.png} & \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/065_new3.png}& \includegraphics[width=2in]{srat/img/coupleident/juliet/orig/065_new3.png} \\
             \midrule
             \includegraphics[width=2in]{srat/img/coupleident/romeo/text/01074_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/romeo/text/05_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/romeo/text/02_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/romeo/text/09_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/romeo/text/09_new2.png} & \includegraphics[width=2in]{srat/img/coupleident/romeo/text/08_new2.png}& \includegraphics[width=2in]{srat/img/coupleident/romeo/text/08_new2.png} \\
             \includegraphics[width=2in]{srat/img/coupleident/romeo/orig/01074_new3.png} & \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/05_new3.png} & \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/02_new3.png} & \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/09_new3.png} & \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/09_new3.png} & \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/08_new3.png}& \includegraphics[width=1.3in]{srat/img/coupleident/romeo/orig/08_new3.png} 
        \end{tabular}
        
\end{Large}

==> srat/image_files/finalmod.tex <==
\begin{huge}
\begin{tabular}{cc}
Original \textit{SingleF} & Output \textit{SingleF}\\
\includegraphics[width=1\linewidth]{img/new/julinp.png} &
\includegraphics[width=1\linewidth]{img/new/julout.png} \\  
Original \textit{SingleM} & Output \textit{SingleM}\\
\includegraphics[width=1\linewidth]{img/new/rominp.png}  &
\includegraphics[width=1\linewidth]{img/new/romout.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/heatmapjul.tex <==
\begin{Huge}

\begin{tabular}{cccc}
 SRAT1 & SRAT2 & SRAT4 & SRAT8\\
 \includegraphics[width=6in]{img/new/heatmap/hjul_12.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_22.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_41.png} &\includegraphics[width=6in]{img/new/heatmap/hjul_83.png}  \\
 SRAT1psnr & SRAT2psnr & SRAT4psnr & SRAT8psnr\\
\includegraphics[width=6in]{img/new/heatmap/hjul_1psnr1.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_2psnr1.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_4psnr1.png} &\includegraphics[width=6in]{img/new/heatmap/hjul_8psnr1.png}  \\
            ESRGAN & RRDBNET & SRGAN & SRResNet \\
 \includegraphics[width=6in]{img/new/heatmap/hjul_ESRGAN.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_RRDB.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_SRGAN.png} &\includegraphics[width=6in]{img/new/heatmap/hjul_MS.png}  \\
            EDSR & MDSR & RCAN & NHR \\
  \includegraphics[width=6in]{img/new/heatmap/hjul_EDSR.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_MDSR.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_RCAN.png} &\includegraphics[width=6in]{img/new/heatmap/hjul_NHR.png}  \\
            NLR  & TTSR & SRNTT & RankSRGAN \\
 \includegraphics[width=6in]{img/new/heatmap/hjul_NLR.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_TTSR.png} & \includegraphics[width=6in]{img/new/heatmap/hjul_SRNTT.png} &\includegraphics[width=6in]{img/new/heatmap/hjul_Rank.png}  \\
\end{tabular}

\end{Huge}

==> srat/image_files/heatmaprom.tex <==

\begin{Huge}
\begin{tabular}{cccc}
 SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=6.in]{img/new/heatmap/hrom_12.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_21.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_41.png} &\includegraphics[width=6.in]{img/new/heatmap/hrom_81.png}  \\
SRAT1psnr & SRAT2psnr & SRAT4psnr & SRAT8psnr\\
\includegraphics[width=6.in]{img/new/heatmap/hrom_1psnr2.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_2psnr2.png}&  \includegraphics[width=6.in]{img/new/heatmap/hrom_4psnr2.png} &\includegraphics[width=6.in]{img/new/heatmap/hrom_8psnr1.png}  \\
           ESRGAN & RRDBNET & SRGAN & SRResNet \\
 \includegraphics[width=6.in]{img/new/heatmap/hrom_ESRGAN.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_23.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_SRGAN.png} &\includegraphics[width=6.in]{img/new/heatmap/hrom_MS.png}  \\
            EDSR & MDSR & RCAN & NHR \\
  \includegraphics[width=6.in]{img/new/heatmap/hrom_EDSR.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_MD.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_RCAN.png} &\includegraphics[width=6.in]{img/new/heatmap/hrom_NHR.png}  \\
            NLR  & TTSR & SRNTT & RankSRGAN \\
 \includegraphics[width=6.in]{img/new/heatmap/hrom_NLR.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_TTSR.png} & \includegraphics[width=6.in]{img/new/heatmap/hrom_SRNTT.png} &\includegraphics[width=6.in]{img/new/heatmap/hrom_Rank.png}  \\
\end{tabular}
\end{Huge}


==> srat/image_files/image1.tex <==
\documentclass[crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.arrows}
\begin{document}
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]
\captionsetup[sub]{font=small,labelfont={bf,sf}}
\node [coordinate] (ADL){};
\node [coordinate,left =3cm of ADL] (BDL){};
\node [coordinate,left = 3cm of ADL] (SDL){};
\node [coordinate,above = 1.35cm of SDL] (MDL){};
\node [coordinate,right = 3.0cm of ADL] (CDL){};
\node [coordinate,above = 1.3cm of CDL] (PDL){};
 \node[inner sep=0pt] (input) [left=5cm of BDL]{\includegraphics[width=0.55\textwidth]{img/inp3.jpg}};
 \node [below= 1ex of input.south,inner sep=0pt]{\LARGE(a)};
 \node[inner sep=0pt] (output) [right=0.45cm of PDL]{\includegraphics[width=0.8\textwidth]{img/juliet/output.png}};
 \node [below= 1ex of output.south,inner sep=0pt]{\LARGE (c)};
 \node[inner sep=0pt] (cage) [left=0.00000000001cm of MDL]{\includegraphics[width=0.4\textwidth]{img/000555.png}};
 \node [below= 1ex of cage.south,inner sep=0pt]{\LARGE (b)};
 \draw[->, >=latex, blue!30!white, line width=35pt] (cage.east) to node[black]{\Large SRAT} (output.west);
 \end{tikzpicture}
 \end{document}

==> srat/image_files/input.tex <==

\begin{tabular}{cccc}
 \includegraphics[width=0.5\linewidth]{img/inp2.jpg}   & \includegraphics[width=0.5\linewidth]{img/inp4.jpg}    &  \includegraphics[width=0.5\linewidth]{img/inp1.jpg}   & \includegraphics[width=0.5\linewidth]{img/inp3.jpg}   \\
\multicolumn{4}{c}{\Huge{(a) LR capture video images $I_{LR}$}} \\
 \includegraphics[width=0.5\linewidth]{img/IMG_0001_107.jpg}   &  \includegraphics[width=0.5\linewidth]{img/IMG_0001_308.jpg}   &   \includegraphics[width=0.5\linewidth]{img/IMG_0001_508.jpg}  &  \includegraphics[width=0.5\linewidth]{img/IMG_0001_708.jpg}  \\
\multicolumn{4}{c}{\Huge{(b) HR images $I_{HR}$}}
\end{tabular}


==> srat/image_files/modelout2.tex <==
% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,above = 20cm of ADL] (ADL2){};
% \node [coordinate,left = 1.5cm of ADL2] (1DL){};
% \node [coordinate,right = 5cm of ADL2] (2DL){};
% \node [coordinate,below = 10cm of ADL] (ADL3){};
% \node [coordinate,left = 0.00001cm of ADL3] (3DL){};
% \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=60in]{img/juliet/orig.png}};
%  \node [above= 0.1cm of input.north,inner sep=0pt]{LR};
%  \node[inner sep=0pt] (input1) [right=0.001cm of 2DL]{\includegraphics[width=60in]{img/juliet/x2.png}};
%  \node [above= 0.1cm of input1.north,inner sep=0pt]{2x SR};
%  \node[inner sep=0pt] (input2) [below=50cm of 3DL]{\includegraphics[width=60in]{img/juliet/detailsx4.png}};
%  \node [above= 0.1cm of input2.north,inner sep=0pt]{4x SR};

% \end{tikzpicture}


% \begin{tabular}{M{100mm}M{100mm}}
\begin{huge}
\begin{tabular}{cc}
Output model & LR\\
\includegraphics[width=0.97\linewidth]{img/juliet/final_modelj.png} &
\includegraphics[width=1\linewidth]{img/juliet/orig.png} \\  
2x SR & 4x SR\\
\includegraphics[width=1\linewidth]{img/juliet/x2.png}  &
\includegraphics[width=1\linewidth]{img/juliet/detailsx4.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/modelout_rom.tex <==
% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,above = 20cm of ADL] (ADL2){};
% \node [coordinate,left = 1.5cm of ADL2] (1DL){};
% \node [coordinate,right = 5cm of ADL2] (2DL){};
% \node [coordinate,above = 10cm of ADL] (ADL3){};
% \node [coordinate,left = 0.00001cm of ADL3] (3DL){};
% \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=60in]{img/romeo/orig.png}};
%  \node [above= 0.1cm of input.north,inner sep=0pt]{LR};
%  \node[inner sep=0pt] (input1) [right=0.001cm of 2DL]{\includegraphics[width=60in]{img/romeo/x2.png}};
%  \node [above= 0.1cm of input1.north,inner sep=0pt]{2x SR};
%  \node[inner sep=0pt] (input2) [above=50cm of 3DL]{\includegraphics[width=60in]{img/romeo/detailsx4.png}};
%  \node [above= 0.1cm of input2.north,inner sep=0pt]{4x SR};

% \end{tikzpicture}

% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,above = 3cm of ADL] (BDL){};
% \node [coordinate,below = 3cm of ADL] (CDL){};
%  \node[inner sep=0pt] (input) [left=0.55cm of BDL]{\includegraphics[width=2.5in]{img/romeo/final_modelr.png}};
%  \node [above= 1ex of input.north,inner sep=0pt]{\footnotesize{Output model}};
%  \node[inner sep=0pt] (output) [right=0.25cm of BDL]{\includegraphics[width=2.3in]{img/romeo/origr.png}};
%  \node [above= 1ex of output.north,inner sep=0pt]{\footnotesize{LR}};
%  \node[inner sep=0pt] (input2) [left=0.5cm of CDL]{\includegraphics[width=2.3in]{img/romeo/x2r.png}};
%  \node [above= 1ex of input2.north,inner sep=0pt]{\footnotesize{2x SR}};
%  \node[inner sep=0pt] (output2) [right=0.25cm of CDL]{\includegraphics[width=2.3in]{img/romeo/x4r.png}};
%  \node [above= 1ex of output2.north,inner sep=0pt]{\footnotesize{4x SR}};
%  \end{tikzpicture}
 
\begin{Huge}

\begin{tabular}{cc}
Output model & LR\\
\includegraphics[width=1.4\linewidth]{img/romeo/final_modelr.png} &
\includegraphics[width=1.2\linewidth]{img/romeo/origr.png} \\  
2x SR & 4x SR\\
\includegraphics[width=1.2\linewidth]{img/romeo/x2r.png}  &
\includegraphics[width=1.2\linewidth]{img/romeo/x4r.png}  \\
\end{tabular}
\end{Huge}

==> srat/image_files/new_SRjul.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/juliet/01_gr} & \includegraphics[width=3.5in]{img/new/01_jour11.png} & \includegraphics[width=3.5in]{img/new/01_our21.png} & \includegraphics[width=3.5in]{img/new/01_jSRNTT.png} &\includegraphics[width=3.5in]{img/new/01_jour8.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/01_jGT.png} & \includegraphics[width=3.5in]{img/new/01_jESRGAN.png} & \includegraphics[width=3.5in]{img/new/01_jRRDBNET.png} & \includegraphics[width=3.5in]{img/new/01_jSRGAN.png} &\includegraphics[width=3.5in]{img/new/01_jMS.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/01_jEDSR.png} & \includegraphics[width=3.5in]{img/new/01_jMDSR.png} & \includegraphics[width=3.5in]{img/new/01_jRCAN.png} &\includegraphics[width=3.5in]{img/new/01_jNHR.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/01_jNLR.png} & \includegraphics[width=3.5in]{img/new/01_jTTSR.png} & \includegraphics[width=3.5in]{img/new/01_jour42.png} &\includegraphics[width=3.5in]{img/new/01_jRankSRGAN.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/new_SRrom.tex <==
\begin{huge}


\begin{tabular}{ccccc}
 Original            & SRAT1 & SRAT2 & SRAT4 & SRAT8\\
\includegraphics[width=3.5in]{img/romeo/01_gr} & \includegraphics[width=3.5in]{img/new/01_rour11.png} & \includegraphics[width=3.5in]{img/new/01_rour21.png} & \includegraphics[width=3.5in]{img/new/01_rour41.png} &\includegraphics[width=3.5in]{img/new/01_rour8.png}  \\
Ground-Truth            & ESRGAN & RRDBNET & SRGAN & SRResNet \\
\includegraphics[width=3.5in]{img/new/01_rGT.png} & \includegraphics[width=3.5in]{img/new/01_rESRGAN.png} & \includegraphics[width=3.5in]{img/new/01_rRRDBNET.png} & \includegraphics[width=3.5in]{img/new/01_rSRGAN.png} &\includegraphics[width=3.5in]{img/new/01_rMS.png}  \\
           & EDSR & MDSR & RCAN & NHR \\
 & \includegraphics[width=3.5in]{img/new/01_rEDSR.png} & \includegraphics[width=3.5in]{img/new/01_rMD.png} & \includegraphics[width=3.5in]{img/new/01_rRCAN.png} &\includegraphics[width=3.5in]{img/new/01_rNHR.png}  \\
           & NLR  & TTSR & SRNTT & RankSRGAN \\
& \includegraphics[width=3.5in]{img/new/01_rNLR.png} & \includegraphics[width=3.5in]{img/new/01_rTTSR.png} & \includegraphics[width=3.5in]{img/new/01_rSRNTT.png} &\includegraphics[width=3.5in]{img/new/01_rRankSRGAN.png}  \\
\end{tabular}
\end{huge}

==> srat/image_files/pipeline.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]
%Nodes

\node[squarednode]      (background)           [align=center,text width=3.3cm]{BACKGROUND ELIMINATION};
\node [coordinate, left =2.5cm of background] (ADL){};
\node [coordinate, above = 0.2cm of ADL] (AUL){};
\node [coordinate, left = 0.2cm of AUL] (AUL_2){};
\node [coordinate, left = 0.2cm of AUL] (AUL_3){};
\node [coordinate, right = 0.2cm of AUL] (AUL_4){};
\node [coordinate, left = 3cm of background] (BUL){};
\node [coordinate, below = 0.05cm of BUL] (BDL){};
\node[inner sep=0pt] (input1) [above=0.3cm of AUL]{\includegraphics[width=.40\textwidth]{img/inp3.jpg}};

\node[inner sep=0pt] (input2) [below=0.05cm of BUL]{\includegraphics[width=.20\textwidth]{img/juliet_rig.JPG}};

\node [coordinate, above = 1.0cm of background] (BKU){};
\node [coordinate, left = 0.02cm of BKU] (IKU1){};
\node [coordinate, right = 0.02cm of BKU] (IKU2){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
\node[inner sep=0pt] (back1) [left=0.001cm of IKU1]{\includegraphics[width=.2\textwidth]{img/06_HR_new.png}};
\node[inner sep=0pt] (back2) [right=0.001cm of IKU2]{\includegraphics[width=.2\textwidth]{img/012_new.png}};
\node[squarednode]      (couples)           [right=0.5 of background,align=center,text width=3.6cm]{COUPLES  \enspace  IDENTIFICATION};
\node [coordinate, above = 1.0cm of couples] (BKU2){};
\node [coordinate, left = 0.15cm of BKU2] (IbU1){};
\node [coordinate, right = 0.15cm of BKU2] (IbU2){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
\node[inner sep=0pt] (coup1) [left=0.001cm of IbU1]{\includegraphics[width=.2\textwidth]{img/06_HR_new.png}};
\node[inner sep=0pt] (coup2) [right=0.001cm of IbU2]{\includegraphics[width=.2\textwidth]{img/012_new.png}};
%\node [coordinate, left = 1.7cm of background] (ADL){};
%\node [coordinate, above = 0.2cm of ADL] (AUL){};
%\node [coordinate, left = 1.7cm of background] (BUL){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
%\node[inner sep=0pt] (input1) [above=0.3cm of AUL]{\includegraphics[width=.25\textwidth]{juliet_studio.png}};
%\node[inner sep=0pt] (input2) [below=0.05cm of BUL]{\includegraphics[width=.15\textwidth]{juliet_rig.JPG}};
\node[squarednode]        (colour)       [right=0.5 of couples,align=center,text width=6.3cm] {COLOUR TRANSFER};
\node [coordinate, above = 1.0cm of colour] (BKU3){};
\node [coordinate, left = 1.5cm of BKU3] (IbU13){};
\node [coordinate, left = 1.2cm of BKU3] (IbU23){};
\node [coordinate, right = 1.0cm of BKU3] (theta){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
\node[inner sep=0pt] (coup13) [left=0.001cm of IbU13]{\includegraphics[width=.2\textwidth]{img/06_HR_new.png}};
\node[inner sep=0pt] (coup23) [right=0.001cm of IbU23]{\includegraphics[width=.2\textwidth]{img/012_new.png}};
\node [inner sep=0pt] (theta1)[right=0.1cm of BKU3,align=center,text width=2cm]{\textbf{$\theta$}};
\node [coordinate, right = 1.5cm of BKU3] (corr1){};
\node[inner sep=0pt] (corr2) [right=0.001cm of corr1]{\includegraphics[width=.2\textwidth]{img/06_new.png}};
\node [coordinate, right = 0.5cm of colour] (AUR){};
\node [coordinate, below = 4.7cm of AUR] (ADR){};
\node[squarednode]      (recon)       [left=0.49of ADR,align=center,text width=4.3cm] {TEXTURE MAP RETRIEVAL};
\node [coordinate, above = 2.5cm of recon] (3D1){};
\node [coordinate, above = 1.5cm of recon] (3D2){};


\node[inner sep=0pt] (pos2) [left=0.5cm of 3D2]{\includegraphics[width=.2\textwidth]{img/01_LR.png}};
\node[inner sep=0pt] (pos1) [right=0.7cm of 3D1]{\includegraphics[width=1.8\textwidth]{img/solid.png}};
\node[inner sep=0pt] (pos3) [below =0.0001cm of pos1]{\includegraphics[width=1.8\textwidth]{img/06_new.png}};
%\node[inner sep=0pt] (input1) [above=0.3cm of AUL]{\includegraphics[width=.25\textwidth]{juliet_studio.png}};
%\node [coordinate, left = 1.7cm of background] (ADL){};
%\node [coordinate, above = 0.2cm of ADL] (AUL){};
%\node [coordinate, left = 1.7cm of background] (BUL){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
%\node[inner sep=0pt] (input2) [below=0.05cm of BUL]{\includegraphics[width=.15\textwidth]{juliet_rig.JPG}};
\node[squarednode]        (textcr)       [left=0.8 of recon,align=center,text width=5.7cm] {TEXTURE MAP \enspace SUPER RESOLUTION};
%\node [coordinate, left = 1.7cm of background] (ADL){};
%\node [coordinate, above = 0.2cm of ADL] (AUL){};
%\node [coordinate, left = 1.7cm of background] (BUL){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
%\node[inner sep=0pt] (input1) [above=0.3cm of AUL]{\includegraphics[width=.25\textwidth]{juliet_studio.png}};
%\node[inner sep=0pt] (input2) [below=0.05cm of BUL]{\includegraphics[width=.15\textwidth]{juliet_rig.JPG}};
\node [coordinate, above = 1.0cm of textcr] (texsr){};
\node [coordinate, above = 1.6cm of textcr] (texsr2){};

%\node[inner sep=0pt] (pos1) [above = 0.05cm of recon]{\includegraphics[width=.08\textwidth]{img/pose1.png}};
\node[inner sep=0pt] (textsr1) [right=1.2cm of texsr]{\includegraphics[width=.2\textwidth]{img/01_LR.png}};
\node[inner sep=0pt] (textsr2) [left=0.0001cm of texsr2]{\includegraphics[width=.34\textwidth]{img/01_LR.png}};

\node [coordinate, left = 1.0cm of textcr] (fin){};
\node [coordinate, above = 1.2cm of fin] (fin2){};
\node[inner sep=0pt] (finim) [left=0.0001cm of fin2]{\includegraphics[width=.4\textwidth]{img/fin_new.png}};
%\node [coordinate, left = 1.7cm of background] (ADL){};
%\node [coordinate, above = 0.2cm of ADL] (AUL){};
%\node [coordinate, left = 1.7cm of background] (BUL){};
%\node [coordinate, below = 0.05cm of BUL] (BDL){};
%\node[inner sep=0pt] (input1) [above=0.3cm of AUL]{\includegraphics[width=.25\textwidth]{juliet_studio.png}};
%\node[inner sep=0pt] (input2) [below=0.05cm of BUL]{\includegraphics[width=.15\textwidth]{juliet_rig.JPG}};

%Lines
\draw[-] (input1.south) -- (AUL.west);
%\draw[-] (ADL.south) -- (AUL.north);
\draw[->] (AUL.west) -- (background.west);
\draw[-] (input2.north) -- (AUL.west);
%\draw[-] (BDL.south) -- (BUL.north);
\draw[->] (AUL.west) -- (background.west);
\draw[->] (coup1.east) -- (coup2.west);
\draw[->] (coup2.west) -- (coup1.east);
\draw[->] (coup13.east) -- (coup23.west);
\draw[->] (coup23.west) -- (coup13.east);
\draw[->] (coup23.east) -- (theta.west);
\draw[->] (theta.east) -- (corr2.west);
\draw[->] (background.east) -- (couples.west);

\draw[->] (couples.east) -- (colour.west);
\draw[-] (colour.east) -- (AUR.west);
\draw[-] (AUR.south) -- (ADR.north);
\draw[->] (ADR.west) -- (recon.east);
\draw[->] (recon.west) -- (textcr.east);
%\draw[->] (textcr.west) -- (textsr.east);
%\draw[->] (text1.west) -- (text2.east);
\draw[->] (textsr1.west) -- (textsr2.east);
\draw[->] (pos1.west) -- (pos2.east);
\draw[->] (pos3.west) -- (pos2.east);
\draw[->] (textcr.west) -- (finim.east);
%\draw[->] (rightsquare.south) .. controls +(right:7mm) and + (down:7mm) and +(right:7mm) .. (lowercircle.east);

\end{tikzpicture}



==> srat/image_files/pipelines.tex <==
 \begin{Large}

 \begin{tabular}{cccccccc}
           
            Original & SRAT(ours) & Configuration1 & Configuration2 & Configuration3 & Configuration4 & Configuration5 \\
          
            \includegraphics[width=2in]{srat/img/juliet/original1.png} & \includegraphics[width=2in]{srat/img/juliet/pipe2_1.png} & \includegraphics[width=2in]{srat/img/juliet/pipe1_1.png} & \includegraphics[width=2in]{srat/img/juliet/pipe3_1.png} & \includegraphics[width=2in]{srat/img/juliet/pipe6_1.png} & \includegraphics[width=2in]{srat/img/juliet/pipe4_1.png}& \includegraphics[width=2in]{srat/img/juliet/pipe5_1.png} \\
            \includegraphics[width=2in]{srat/img/juliet/orig2.png} & \includegraphics[width=2in]{srat/img/juliet/pipe2_2.png} & \includegraphics[width=2in]{srat/img/juliet/pipe1_2.png} & \includegraphics[width=2in]{srat/img/juliet/pipe3_2.png} & \includegraphics[width=2in]{srat/img/juliet/pipe6_2.png} & \includegraphics[width=2in]{srat/img/juliet/pipe4_2.png}& \includegraphics[width=2in]{srat/img/juliet/pipe5_2.png} \\
            \includegraphics[width=2in]{srat/img/juliet/orig3.png} & \includegraphics[width=2in]{srat/img/juliet/pipe2_3.png} & \includegraphics[width=2in]{srat/img/juliet/pipe1_3.png} & \includegraphics[width=2in]{srat/img/juliet/pipe3_3.png} & \includegraphics[width=2in]{srat/img/juliet/pipe6_3.png} & \includegraphics[width=2in]{srat/img/juliet/pipe4_3.png}& \includegraphics[width=2in]{srat/img/juliet/pipe5_3.png} \\
            
           \includegraphics[width=2in]{srat/img/romeo/original1.png} & \includegraphics[width=2in]{srat/img/romeo/pipe2_1.png} & \includegraphics[width=2in]{srat/img/romeo/pipe1_1.png} & \includegraphics[width=2in]{srat/img/romeo/pipe3_1.png} & \includegraphics[width=2in]{srat/img/romeo/pipe6_1.png} & \includegraphics[width=2in]{srat/img/romeo/pipe4_1.png}& \includegraphics[width=2in]{srat/img/romeo/pipe5_1.png} \\
            \includegraphics[width=2in]{srat/img/romeo/orig2.png} & \includegraphics[width=2in]{srat/img/romeo/pipe2_2.png} & \includegraphics[width=2in]{srat/img/romeo/pipe1_2.png} & \includegraphics[width=2in]{srat/img/romeo/pipe3_2.png} & \includegraphics[width=2in]{srat/img/romeo/pipe6_2.png} & \includegraphics[width=2in]{srat/img/romeo/pipe4_2.png}& \includegraphics[width=2in]{srat/img/romeo/pipe5_2.png} \\
            \includegraphics[width=2in]{srat/img/romeo/orig3.png} & \includegraphics[width=2in]{srat/img/romeo/pipe2_3.png} & \includegraphics[width=2in]{srat/img/romeo/pipe1_3.png} & \includegraphics[width=2in]{srat/img/romeo/pipe3_3.png} & \includegraphics[width=2in]{srat/img/romeo/pipe6_3.png} & \includegraphics[width=2in]{srat/img/romeo/pipe4_3.png}& \includegraphics[width=2in]{srat/img/romeo/pipe5_3.png} 
            \\
           
        \end{tabular}
        
         
 \end{Large}

==> srat/image_files/pipelines_con.tex <==
%  \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
\begin{Huge}
 

 \begin{tabular}{cccccccc}
           
            Original & SRAT(ours) & Configuration1 & Configuration2 & Configuration3 & Configuration4 & Configuration5 \\
          
            \includegraphics[width=3in]{img/juliet/original1.png} & \includegraphics[width=3in]{img/juliet/pipe2_1.png} & \includegraphics[width=3in]{img/juliet/pipe1_1.png} & \includegraphics[width=3in]{img/juliet/pipe3_1.png} & \includegraphics[width=3in]{img/juliet/pipe6_1.png} & \includegraphics[width=3in]{img/juliet/pipe4_1.png}& \includegraphics[width=3in]{img/juliet/pipe5_1.png} \\
            \includegraphics[width=3in]{img/juliet/orig2.png} & \includegraphics[width=3in]{img/juliet/pipe2_2.png} & \includegraphics[width=3in]{img/juliet/pipe1_2.png} & \includegraphics[width=3in]{img/juliet/pipe3_2.png} & \includegraphics[width=3in]{img/juliet/pipe6_2.png} & \includegraphics[width=3in]{img/juliet/pipe4_2.png}& \includegraphics[width=3in]{img/juliet/pipe5_2.png} \\
            \includegraphics[width=3in]{img/juliet/orig3.png} & \includegraphics[width=3in]{img/juliet/pipe2_3.png} & \includegraphics[width=3in]{img/juliet/pipe1_3.png} & \includegraphics[width=3in]{img/juliet/pipe3_3.png} & \includegraphics[width=3in]{img/juliet/pipe6_3.png} & \includegraphics[width=3in]{img/juliet/pipe4_3.png}& \includegraphics[width=3in]{img/juliet/pipe5_3.png} \\
            
           \includegraphics[width=3in]{img/romeo/original1.png} & \includegraphics[width=3in]{img/romeo/pipe2_1.png} & \includegraphics[width=3in]{img/romeo/pipe1_1.png} & \includegraphics[width=3in]{img/romeo/pipe3_1.png} & \includegraphics[width=3in]{img/romeo/pipe6_1.png} & \includegraphics[width=3in]{img/romeo/pipe4_1.png}& \includegraphics[width=3in]{img/romeo/pipe5_1.png} \\
            \includegraphics[width=3in]{img/romeo/orig2.png} & \includegraphics[width=3in]{img/romeo/pipe2_2.png} & \includegraphics[width=3in]{img/romeo/pipe1_2.png} & \includegraphics[width=3in]{img/romeo/pipe3_2.png} & \includegraphics[width=3in]{img/romeo/pipe6_2.png} & \includegraphics[width=3in]{img/romeo/pipe4_2.png}& \includegraphics[width=3in]{img/romeo/pipe5_2.png} \\
            \includegraphics[width=3in]{img/romeo/orig3.png} & \includegraphics[width=3in]{img/romeo/pipe2_3.png} & \includegraphics[width=3in]{img/romeo/pipe1_3.png} & \includegraphics[width=3in]{img/romeo/pipe3_3.png} & \includegraphics[width=3in]{img/romeo/pipe6_3.png} & \includegraphics[width=3in]{img/romeo/pipe4_3.png}& \includegraphics[width=3in]{img/romeo/pipe5_3.png} 
            \\
           
        \end{tabular}
        \end{Huge}

==> srat/image_files/poses.tex <==
 \begin{tiny}

% \begin{tabular}{M{22mm}M{22mm}}
% \includegraphics[width=1\linewidth]{srat/img/interaction/interac_orig.png}   & \includegraphics[width=1\linewidth]{srat/img/interaction/interac_corr.png}  \\
% (a) Interaction: original & (b) Interaction FTSD \\ \includegraphics[width=1\linewidth]{srat/img/juliet/pose1.png} &
% \includegraphics[width=0.85\linewidth]{srat/img/romeo/pose2.png}\\
% (c) Unseen pose: \textit{SingleF} & (d) Unseen pose: \textit{SingleM}\\
% \end{tabular}
% \end{tiny}


% \documentclass[crop=true]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}
% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,above = 1.5cm of ADL] (BDL){};
% \node [coordinate,below = 1.8cm of ADL] (CDL){};
%  \node[inner sep=0pt] (input) [left=0.55cm of BDL]{\includegraphics[width=1.3in]{srat/img/interaction/interac_orig.png}};
%  \node [below= 1ex of input.south,inner sep=0pt]{\tiny{(a) Interaction: original}};
%  \node[inner sep=0pt] (output) [right=0.50cm of BDL]{\includegraphics[width=1.3in]{srat/img/interaction/interac_corr.png}};
%  \node [below= 1ex of output.south,inner sep=0pt]{\tiny{(b) Interaction: SRAT}};
%  \node[inner sep=0pt] (input2) [left=0.95cm of CDL]{\includegraphics[width=1in]{srat/img/juliet/pose1.png}};
%  \node [below= 1ex of input2.south,inner sep=0pt]{\tiny{(c) Unseen pose: \textit{SingleF}}};
%  \node[inner sep=0pt] (output2) [right=0.90cm of CDL]{\includegraphics[width=0.87in]{srat/img/romeo/pose2.png}};
%  \node [below=1ex of output2.south,inner sep=0pt]{\tiny{(d) Unseen pose: \textit{SingleM}}};
%  \end{tikzpicture}
% \end{document}
\begin{tabular}{cc}
                             
\includegraphics[width=1in]{srat/img/interaction/interac_orig.png}             &  \includegraphics[width=1in]{srat/img/interaction/interac_corr.png} \\
(a) Interaction: original & (b) Interaction: SRAT\\
\includegraphics[width=1in]{srat/img/juliet/pose1.png}             &  \includegraphics[width=0.9in]{srat/img/romeo/pose2.png}\\
(c) Unseen pose: \textit{SingleF} & (d) Unseen pose: \textit{SingleM}

\end{tabular}

\end{tiny}
% \begin{subfigure}{.23\textwidth}
%   \centering
%   % include third image
%   \includegraphics[width=1.\linewidth]{srat/img/interaction/interac_orig.png}  
%   \caption{Original.}
%   \label{fig:sub-third}
% \end{subfigure}
% \begin{subfigure}{.23\textwidth}
%   \centering
%   % include fourth image
%   \includegraphics[width=1.\linewidth]{srat/img/interaction/interac_corr.png}  
%   \caption{SRAT output.}
%   \label{fig:sub-fourth}
% \end{subfigure}

% \begin{tabular}{M{23mm}M{23mm}M{23mm}}
%              \includegraphics[width=1.09in]{srat/img/juliet/pose1.png} & \includegraphics[width=1.1in]{srat/img/juliet/pose2.png} & \includegraphics[width=1.09in]{srat/img/juliet/pose3.png}\\
%              \includegraphics[width=1.09in]{srat/img/romeo/pose1.png} & \includegraphics[width=1.09in]{srat/img/romeo/pose2.png} & \includegraphics[width=1.09in]{srat/img/romeo/pose3.png}\\
            
%         \end{tabular}

==> srat/image_files/stacc.tex <==

\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]
\captionsetup[sub]{font=small,labelfont={bf,sf}}
\node [coordinate] (ADL){};
\node [coordinate,left =5cm of ADL] (BDL){};
\node [coordinate,right = 3.0cm of ADL] (CDL){};
\node [coordinate,above = 4.0cm of CDL] (PDL){};
 \node[inner sep=0pt] (cycle) [left=5cm of BDL]{\includegraphics[width=1.\textwidth]{img/CycleGan.png}};
 \node [below= 1ex of cycle.south,inner sep=0pt]{\LARGE(a)};
 \node[inner sep=0pt] (input) [left=0.45cm of PDL]{\includegraphics[width=0.5\textwidth]{img/target.png}};
 \node[inner sep=0pt] (palette) [right=0.00000000001cm of PDL]{\includegraphics[width=0.5\textwidth]{img/palette.png}};
  \node[inner sep=0pt] (output) [below=0.00000000001cm of CDL]{\includegraphics[width=0.5\textwidth]{img/L2DIV.png}};
 \node [below= 1ex of output.south,inner sep=0pt]{\LARGE (b)};
 \end{tikzpicture}

==> srat/image_files/supSR1.tex <==
\begin{tiny}


% \begin{tabular}{M{30mm}M{30mm}M{30mm}}
\begin{tabular}{ccc}
Original & Ground-truth & heatmap scale\\
\includegraphics[width=0.65\linewidth]{img/juliet/01_gr.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/01_original.png} &
\includegraphics[width=0.16\linewidth]{img/juliet/heatmap/scale.png} \\
1a & 1b & 1c\\
\includegraphics[width=0.65\linewidth]{img/juliet/01_1a.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/01_1b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/01_1c.png} \\
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_1a.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_1b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_1c.png} \\
2a & 2b & 2c\\
\includegraphics[width=0.65\linewidth]{img/juliet/01_2a.png}& \includegraphics[width=0.65\linewidth]{img/juliet/01_2b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/01_2c.png} \\
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_2a.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_2b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_2c.png} \\
3a & 3b & 3c\\
\includegraphics[width=0.65\linewidth]{img/juliet/01_3a.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/01_3b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/01_3c.png} \\
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_3a.png}   & \includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_3b.png} &
\includegraphics[width=0.65\linewidth]{img/juliet/heatmap/01_3c.png} \\

\end{tabular}
\end{tiny}

==> srat/image_files/supSR11.tex <==



% \begin{tabular}{M{6mm}M{6mm}M{6mm}}
\begin{tabular}{ccc}
\tiny{Original} & \tiny{Ground-truth} & \tiny{heatmap scale}\\
\includegraphics[width=1.8\linewidth]{img/juliet/01_gr.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/01_original.png} &
\includegraphics[width=0.3\linewidth]{img/juliet/heatmap/scale.png} \\
\tiny{1a}& \tiny{1b}& \tiny{1c}\\
\includegraphics[width=1.8\linewidth]{img/juliet/01_1a.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/01_1b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/01_1c.png} \\
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_1a.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_1b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_1c.png} \\
\tiny{2a}& \tiny{2b}& \tiny{2c}\\
\includegraphics[width=1.8\linewidth]{img/juliet/01_2a.png}& \includegraphics[width=1.8\linewidth]{img/juliet/01_2b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/01_2c.png} \\
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_2a.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_2b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_2c.png} \\
\tiny{3a}& \tiny{3b}& \tiny{3c}\\
\includegraphics[width=1.8\linewidth]{img/juliet/01_3a.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/01_3b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/01_3c.png} \\
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_3a.png}   & \includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_3b.png} &
\includegraphics[width=1.8\linewidth]{img/juliet/heatmap/01_3c.png} \\

\end{tabular}



==> srat/image_files/supSR13.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/juliet/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/juliet/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.45in]{img/juliet/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/01_1a.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/01_1b.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/01_1c.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1c.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/01_2a.png}};
 \node [above= 1.3cm of 7DL.north,inner sep=0pt]{\small 2a};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_2a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/01_2b.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_2b.png}};
 \node [above= 1.3cm of 8DL.north,inner sep=0pt]{\small 2b};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/01_2c.png}};
 \node [above= 1.3cm of 9DL.north,inner sep=0pt]{\small 2c};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_2c.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/01_3a.png}};
 \node [above= 1.3cm of 10DL.north,inner sep=0pt]{\small 3a};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_3a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/01_3b.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_3b.png}};
 \node [above= 1.3cm of 11DL.north,inner sep=0pt]{\small 3b};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/01_3c.png}};
 \node [above= 1.3cm of 12DL.north,inner sep=0pt]{\small 3c};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_3c.png}}; 
   
% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 0.01cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 0.01cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/01_1c.png}};
%  \node [above= 0.01cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/juliet/01_gr.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_original.png} & \includegraphics[width=0.98in]{img/juliet/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/juliet/01_gr.png} &
%             \includegraphics[height=1in]{img/juliet/heatmap/scale.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/supSR1_rom.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/romeo/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/romeo/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.4in]{img/romeo/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/01_1a.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/01_1b.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/01_1c.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1c.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/01_2a.png}};
 \node [above= 1.3cm of 7DL.north,inner sep=0pt]{\small 2a};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_2a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/01_2b.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_2b.png}};
 \node [above= 1.3cm of 8DL.north,inner sep=0pt]{\small 2b};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/01_2c.png}};
 \node [above= 1.3cm of 9DL.north,inner sep=0pt]{\small 2c};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_2c.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/01_3a.png}};
 \node [above= 1.3cm of 10DL.north,inner sep=0pt]{\small 3a};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_3a.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/01_3b.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_3b.png}};
 \node [above= 1.3cm of 11DL.north,inner sep=0pt]{\small 3b};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/01_3c.png}};
 \node [above= 1.3cm of 12DL.north,inner sep=0pt]{\small 3c};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_3c.png}}; 
   
% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 0.01cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 0.01cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/01_1c.png}};
%  \node [above= 0.01cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/romeo/01_gr.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_original.png} & \includegraphics[width=0.98in]{img/romeo/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/romeo/01_gr.png} &
%             \includegraphics[height=1in]{img/romeo/heatmap/scale.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/supSR2.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};
\node [coordinate,below = 2.82cm of DDL] (EDL){};
\node [coordinate,left = 5cm of EDL] (13DL){};
\node [coordinate,right = 0.05cm of EDL] (14DL){};
\node [coordinate,right = 5.1cm of EDL] (15DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/juliet/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/juliet/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.45in]{img/juliet/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/01_Nearest.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small Nearest};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_Nearest.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/01_bilinear.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_bilinear.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small Bilinear};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/01_bicubic.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small Bicubic};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_bicubic.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/01_DBPN.png}};
 \node [above= 1.25cm of 7DL.north,inner sep=0pt]{\small DBPN~\cite{haris2018deep}};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_DBPN.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/01_SRFBN.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_SRFBN.png}};
 \node [above= 1.25cm of 8DL.north,inner sep=0pt]{\small SRFBN~\cite{li2019feedback}};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/01_CSLNA.png}};
 \node [above= 1.25cm of 9DL.north,inner sep=0pt]{\small CSNLA~\cite{Mei_2020_CVPR}};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_CSLNA.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/01_NLR.png}};
 \node [above= 1.25cm of 10DL.north,inner sep=0pt]{\small NLR~\cite{li20193d}};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_NLR.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/01_NHR.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_NHR.png}};
 \node [above= 1.25cm of 11DL.north,inner sep=0pt]{\small NHR~\cite{li20193d}};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/01_RCAN.png}};
 \node [above= 1.25cm of 12DL.north,inner sep=0pt]{\small RCAN~\cite{zhang2018image}};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_RCAN.png}}; 
   
   \node[inner sep=0pt] (input22) [left=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/juliet/01_text.png}};
 \node [above= 1.3cm of 13DL.north,inner sep=0pt]{\small RCANtext};
  \node[inner sep=0pt] (input23) [right=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_text.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input24) [left=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/juliet/01_1b.png}};
 \node[inner sep=0pt] (input25) [right=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png}};
 \node [above= 1.25cm of 14DL.north,inner sep=0pt]{\small SRAT(ours)};

% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/01_1c.png}};
%  \node [above= 1.3cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/juliet/01_gr.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_original.png} & \includegraphics[width=0.98in]{img/juliet/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/juliet/01_gr.png} &
%             \includegraphics[height=1in]{img/juliet/heatmap/scale.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/supSR22.tex <==






% \begin{tabular}{M{50mm}M{50mm}M{50mm}M{50mm}}
\begin{tabular}{cccc}
Original & Ground-truth & heatmap scale &\\
\includegraphics[width=0.75\linewidth]{img/juliet/01_gr.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/01_original.png} &
\includegraphics[width=0.18\linewidth]{img/juliet/heatmap/scale.png} \\
Nearest & Bilinear & Bicubic & DBPN\\
\includegraphics[width=0.75\linewidth]{img/juliet/01_Nearest.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/01_bilinear.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/01_bicubic.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/01_DBPN.png} \\
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_Nearest.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_bilinear.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_bicubic.png}   &
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_DBPN.png} \\
SRFBN & CSNLA & NLR & NHR\\
\includegraphics[width=0.75\linewidth]{img/juliet/01_SRFBN.png}& \includegraphics[width=0.75\linewidth]{img/juliet/01_CSLNA.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/01_NLR.png} 
&
\includegraphics[width=0.75\linewidth]{img/juliet/01_NHR.png} \\
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_SRFBN.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_CSLNA.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_NLR.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_NHR.png}\\
RCAN & RCANtext & SRAT(ours) & \\
\includegraphics[width=0.75\linewidth]{img/juliet/01_RCAN.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/01_text.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/01_1b.png} \\
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_RCAN.png}   & \includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_text.png} &
\includegraphics[width=0.75\linewidth]{img/juliet/heatmap/01_1b.png} \\

\end{tabular}


==> srat/image_files/supSR2_2.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};
\node [coordinate,below = 2.82cm of DDL] (EDL){};
\node [coordinate,left = 5cm of EDL] (13DL){};
\node [coordinate,right = 0.05cm of EDL] (14DL){};
\node [coordinate,right = 5.1cm of EDL] (15DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/juliet/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/juliet/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.4in]{img/juliet/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/01_bicubic.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small Bicubic};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_bicubic.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/01_DBPN.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_DBPN.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small DBPN~\cite{haris2018deep}};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/01_SRFBN.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small SRFBN~\cite{li2019feedback}};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_SRFBN.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/01_cross.png}};
 \node [above= 1.25cm of 7DL.north,inner sep=0pt]{\small CrossNet~\cite{zheng2018crossnet}};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_cross.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/01_srntt.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_srntt.png}};
 \node [above= 1.25cm of 8DL.north,inner sep=0pt]{\small SRNTT~\cite{zhang2019image}};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/01_ttsr.png}};
 \node [above= 1.25cm of 9DL.north,inner sep=0pt]{\small TTSR~\cite{yang2020learning}};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_ttsr.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/01_NLR.png}};
 \node [above= 1.25cm of 10DL.north,inner sep=0pt]{\small NLR~\cite{li20193d}};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_NLR.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/01_NHR.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_NHR.png}};
 \node [above= 1.25cm of 11DL.north,inner sep=0pt]{\small NHR~\cite{li20193d}};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/01_CSLNA.png}};
 \node [above= 1.25cm of 12DL.north,inner sep=0pt]{\small CSNLN~\cite{Mei_2020_CVPR}};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_CSLNA.png}}; 
   
   \node[inner sep=0pt] (input22) [left=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/juliet/01_text.png}};
 \node [above= 1.3cm of 13DL.north,inner sep=0pt]{\small RCANtext};
  \node[inner sep=0pt] (input23) [right=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_text.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input24) [left=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/juliet/01_RCAN.png}};
 \node[inner sep=0pt] (input25) [right=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_RCAN.png}};
 \node [above= 1.25cm of 14DL.north,inner sep=0pt]{\small RCAN~\cite{zhang2018image}};
\node[inner sep=0pt] (input26) [left=0.001cm of 15DL]{\includegraphics[width=0.98in]{img/juliet/01_1b.png}};
 \node[inner sep=0pt] (input27) [right=0.001cm of 15DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png}};
 \node [above= 1.25cm of 15DL.north,inner sep=0pt]{\small SRAT(ours)};
% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/01_1c.png}};
%  \node [above= 1.3cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/juliet/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/juliet/01_gr.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_original.png} & \includegraphics[width=0.98in]{img/juliet/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/juliet/01_gr.png} &
%             \includegraphics[height=1in]{img/juliet/heatmap/scale.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/juliet/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/juliet/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/juliet/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/supSR2_rom.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};
\node [coordinate,below = 2.82cm of DDL] (EDL){};
\node [coordinate,left = 5cm of EDL] (13DL){};
\node [coordinate,right = 0.05cm of EDL] (14DL){};
\node [coordinate,right = 5.1cm of EDL] (15DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/romeo/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/romeo/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.4in]{img/romeo/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/01_Nearest.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small Nearest};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_Nearest.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/01_bilinear.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_bilinear.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small Bilinear};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/01_bicubic.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small Bicubic};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_bicubic.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/01_DBPN.png}};
 \node [above= 1.25cm of 7DL.north,inner sep=0pt]{\small DBPN~\cite{haris2018deep}};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_DBPN.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/01_SRFBN.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_SRFBN.png}};
 \node [above= 1.25cm of 8DL.north,inner sep=0pt]{\small SRFBN~\cite{li2019feedback}};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/01_CSLNR.png}};
 \node [above= 1.25cm of 9DL.north,inner sep=0pt]{\small CSLNA~\cite{Mei_2020_CVPR}};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_CSLNR.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/01_NLR.png}};
 \node [above= 1.25cm of 10DL.north,inner sep=0pt]{\small NLR~\cite{li20193d}};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_NLR.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/01_NHR.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_NHR.png}};
 \node [above= 1.25cm of 11DL.north,inner sep=0pt]{\small NHR~\cite{li20193d}};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/01_RCANorig.png}};
 \node [above= 1.25cm of 12DL.north,inner sep=0pt]{\small RCAN~\cite{zhang2018image}};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_RCANorig.png}}; 
   
   \node[inner sep=0pt] (input22) [left=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/romeo/01_RCANbest.png}};
 \node [above= 1.3cm of 13DL.north,inner sep=0pt]{\small RCANtext};
  \node[inner sep=0pt] (input23) [right=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_RCANbest.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input24) [left=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/romeo/01_1b.png}};
 \node[inner sep=0pt] (input25) [right=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png}};
 \node [above= 1.25cm of 14DL.north,inner sep=0pt]{\small SRAT(ours)};

% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/01_1c.png}};
%  \node [above= 1.3cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/romeo/01_gr.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_original.png} & \includegraphics[width=0.98in]{img/romeo/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/romeo/01_gr.png} &
%             \includegraphics[height=1in]{img/romeo/heatmap/scale.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/supSR_rom_2.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};
\node [coordinate,above = 1.3cm of ADL] (ADL2){};
\node [coordinate,left = 1.5cm of ADL2] (1DL){};
\node [coordinate,right = 4cm of ADL2] (2DL){};
\node [coordinate,right = 5cm of ADL2] (3DL){};
\node [coordinate,below = 2.82cm of ADL] (BDL){};
\node [coordinate,left = 5cm of BDL] (4DL){};
\node [coordinate,right = 0.05cm of BDL] (5DL){};
\node [coordinate,right = 5.1cm of BDL] (6DL){};
\node [coordinate,below = 2.82cm of BDL] (CDL){};
\node [coordinate,left = 5cm of CDL] (7DL){};
\node [coordinate,right = 0.05cm of CDL] (8DL){};
\node [coordinate,right = 5.1cm of CDL] (9DL){};
\node [coordinate,below = 2.82cm of CDL] (DDL){};
\node [coordinate,left = 5cm of DDL] (10DL){};
\node [coordinate,right = 0.05cm of DDL] (11DL){};
\node [coordinate,right = 5.1cm of DDL] (12DL){};
\node [coordinate,below = 2.82cm of DDL] (EDL){};
\node [coordinate,left = 5cm of EDL] (13DL){};
\node [coordinate,right = 0.05cm of EDL] (14DL){};
\node [coordinate,right = 5.1cm of EDL] (15DL){};

 \node[inner sep=0pt] (input) [left=0.001cm of 1DL]{\includegraphics[width=1.8in]{img/romeo/01_gr}};
 \node [above= 0.1cm of input.north,inner sep=0pt]{\small Corrected};
  \node[inner sep=0pt] (input2) [left=0.001cm of 2DL]{\includegraphics[width=1.8in]{img/romeo/01_original.png}};
 \node [above= 0.1cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input3) [right=0.001cm of 3DL]{\includegraphics[width=0.4in]{img/romeo/heatmap/scale.png}};
\node [above= 0.000001cm of input3.north,inner sep=0pt]{\small Heatmap Scale};

 \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/01_bicubic.png}};
 \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small Bicubic};
  \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_bicubic.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/01_DBPN.png}};
 \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_DBPN.png}};
 \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small DBPN~\cite{haris2018deep}};
  \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/01_SRFBN.png}};
 \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small SRFBN~\cite{li2019feedback}};
   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_SRFBN.png}};   
   
    \node[inner sep=0pt] (input10) [left=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/01_cross.png}};
 \node [above= 1.25cm of 7DL.north,inner sep=0pt]{\small CrossNet~\cite{zheng2018crossnet}};
  \node[inner sep=0pt] (input11) [right=0.001cm of 7DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_corr.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input12) [left=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/01_srntt.png}};
 \node[inner sep=0pt] (input13) [right=0.001cm of 8DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_srntt.png}};
 \node [above= 1.25cm of 8DL.north,inner sep=0pt]{\small SRNTT~\cite{zhang2019image}};
  \node[inner sep=0pt] (input14) [left=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/01_ttsr.png}};
 \node [above= 1.25cm of 9DL.north,inner sep=0pt]{\small TTSR~\cite{yang2020learning}};
   \node[inner sep=0pt] (input15) [right=0.001cm of 9DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_ttsr.png}}; 
   
    \node[inner sep=0pt] (input16) [left=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/01_NLR.png}};
 \node [above= 1.25cm of 10DL.north,inner sep=0pt]{\small NLR~\cite{li20193d}};
  \node[inner sep=0pt] (input17) [right=0.001cm of 10DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_NLR.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input18) [left=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/01_NHR.png}};
 \node[inner sep=0pt] (input19) [right=0.001cm of 11DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_NHR.png}};
 \node [above= 1.25cm of 11DL.north,inner sep=0pt]{\small NHR~\cite{li20193d}};
  \node[inner sep=0pt] (input20) [left=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/01_CSLNR.png}};
 \node [above= 1.25cm of 12DL.north,inner sep=0pt]{\small CSNLN~\cite{Mei_2020_CVPR}};
   \node[inner sep=0pt] (input21) [right=0.001cm of 12DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_CSLNR.png}}; 
   
   \node[inner sep=0pt] (input22) [left=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/romeo/01_RCANbest.png}};
 \node [above= 1.3cm of 13DL.north,inner sep=0pt]{\small RCANtext};
  \node[inner sep=0pt] (input23) [right=0.001cm of 13DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_RCANbest.png}};
 %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
   \node[inner sep=0pt] (input24) [left=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/romeo/01_RCANorig.png}};
 \node[inner sep=0pt] (input25) [right=0.001cm of 14DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_RCANorig.png}};
 \node [above= 1.25cm of 14DL.north,inner sep=0pt]{\small RCAN~\cite{zhang2018image}};
\node[inner sep=0pt] (input26) [left=0.001cm of 15DL]{\includegraphics[width=0.98in]{img/romeo/01_1b.png}};
 \node[inner sep=0pt] (input27) [right=0.001cm of 15DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png}};
 \node [above= 1.25cm of 15DL.north,inner sep=0pt]{\small SRAT(ours)};
% \node[inner sep=0pt] (input10) [above=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/01_1b.png}};
%  \node [above= 0.000001cm of input10.north,inner sep=0pt]{\small SRAT(ours)};
%   \node[inner sep=0pt] (input11) [below=0.001cm of NDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_1b.png}};
   
%  \node[inner sep=0pt] (input4) [above=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of input4.north,inner sep=0pt]{\small RCAN\cite{zhang2018image}};
%   \node[inner sep=0pt] (input5) [below=0.001cm of CDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_RCAN.png}};

%  \node[inner sep=0pt] (input6) [above=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of input6.north,inner sep=0pt]{\small RCANtext};
%   \node[inner sep=0pt] (input7) [below=0.001cm of LDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_text.png}};

%  \node[inner sep=0pt] (input8) [above=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/01_1c.png}};
%  \node [above= 1.3cm of input8.north,inner sep=0pt]{\small CSNLA\cite{Mei_2020_CVPR}};
%   \node[inner sep=0pt] (input9) [below=0.001cm of EDL]{\includegraphics[width=0.4in]{img/romeo/heatmap/01_CSLNA.png}};

 
 \end{tikzpicture}



% \begin{tabular}{M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}M{22mm}}
           
%             original & ground-truth & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[width=0.98in]{img/romeo/01_gr.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_original.png} & \includegraphics[width=0.98in]{img/romeo/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/01_text.png} \\ 
%             original & heatmap scale & SRAT(ours) & Nearest & Bilinear & Bicubic  & SRFBN~\cite{li2019feedback} \\
%             \includegraphics[height=1in]{img/romeo/01_gr.png} &
%             \includegraphics[height=1in]{img/romeo/heatmap/scale.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_Nearest.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bilinear.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_bicubic.png} &  \includegraphics[width=0.98in]{img/romeo/heatmap/01_SRFBN.png}\\
%             DBPN~\cite{haris2018deep} & PCARN & CSNLA~\cite{Mei_2020_CVPR} & NLR~\cite{li20193d} & NHR~\cite{li20193d} & RCAN~\cite{zhang2018image} & RCANtext\\
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_DBPN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_PCARN.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_CSLNA.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_NLR.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_NHR.png} & \includegraphics[width=0.98in]{img/romeo/heatmap/01_RCAN.png} &
%             \includegraphics[width=0.98in]{img/romeo/heatmap/01_text.png} \\
            
%         \end{tabular}

==> srat/image_files/sup_cc2_2.tex <==
\begin{tabular}{cccc}
\includegraphics[width=1.8\linewidth]{img/juliet/02856jo_new.png}     &
\includegraphics[width=1.8\linewidth]{img/juliet/02857jo_new.png}& 
\includegraphics[width=1.8\linewidth]{img/juliet/02858jo_new.png}&  
\includegraphics[width=1.8\linewidth]{img/juliet/02859jo_new.png}\\

\includegraphics[width=1.8\linewidth]{img/juliet/02856jf_new.png}     & 
\includegraphics[width=1.8\linewidth]{img/juliet/02857jf_new.png}&
\includegraphics[width=1.8\linewidth]{img/juliet/02858jf_new.png}&
\includegraphics[width=1.8\linewidth]{img/juliet/02859jf_new.png}\\

\end{tabular}

==> srat/image_files/sup_cc2_rom.tex <==

\begin{tabular}{cccc}
\includegraphics[width=1.8\linewidth]{img/romeo/0471roc_new.png}     &
\includegraphics[width=1.8\linewidth]{img/romeo/0942roc_new.png}& 
\includegraphics[width=1.8\linewidth]{img/romeo/thumbnail_04239roc_new.png}&  
\includegraphics[width=1.8\linewidth]{img/romeo/thumbnail_04710roc_new.png}\\

\includegraphics[width=1.8\linewidth]{img/romeo/0471rfc_new.png}     & 
\includegraphics[width=1.8\linewidth]{img/romeo/0942rfc_new.png}&
\includegraphics[width=1.8\linewidth]{img/romeo/thumbnail_04239rfc_new.png}&
\includegraphics[width=1.8\linewidth]{img/romeo/thumbnail_04710rfc_new.png}\\

\end{tabular}

==> srat/image_files/supcc1.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};

\node [coordinate,left = 1.5cm of ADL] (1DL){};
\node [coordinate,right = 3cm of ADL] (2DL){};

\node[inner sep=0pt] (input) [above=0.001cm of 1DL]{\includegraphics[width=1in]{img/juliet/05721_new.png}};
 \node [above= 0.01cm of input.north,inner sep=0pt]{\tiny{1 Input couple}};
  \node[inner sep=0pt] (input2) [below=0.001cm of 1DL]{\includegraphics[width=1in]{img/juliet/095_new.png}};

   \node[inner sep=0pt] (input3) [right=0.001cm of 2DL]{\includegraphics[width=1.4in]{img/juliet/02202_new.png}};
\node [above= 0.01cm of input3.north,inner sep=0pt]{\tiny{Corrected}};
% \node [coordinate,right = 5cm of ADL2] (3DL){};
% \node [coordinate,below = 2.82cm of ADL] (BDL){};
% \node [coordinate,left = 5cm of BDL] (4DL){};
% \node [coordinate,right = 0.05cm of BDL] (5DL){};
% \node [coordinate,right = 5.1cm of BDL] (6DL){};
% \node [coordinate,below = 2.82cm of BDL] (CDL){};





%  \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
%   \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1a.png}};
%  %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
%   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/01_1b.png}};
%  \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png}};
%  \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
%   \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/01_1c.png}};
%  \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
%   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1c.png}};



\end{tikzpicture}

==> srat/image_files/supcc1_2.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};

\node [coordinate,left = 1.5cm of ADL] (1DL){};
\node [coordinate,right = 3cm of ADL] (2DL){};
\node [coordinate,right = 1.15cm of ADL] (3DL){};
\node [coordinate,right = 0.001cm of ADL] (4DL){};
\node[inner sep=0pt] (input) [above=0.001cm of 1DL]{\includegraphics[width=1in]{img/juliet/03528_new.png}};
%  \node [above= 0.001cm of input.north,inner sep=0pt]{\tiny 1 Input couple};
  \node[inner sep=0pt] (input2) [below=0.001cm of 1DL]{\includegraphics[width=1in]{img/juliet/0326_new.png}};
\node[inner sep=0pt] (input3) [above=0.001cm of 3DL]{\includegraphics[width=1in]{img/juliet/06161_new.png}};
 \node [above= 2.55cm of 4DL.north,inner sep=0pt]{\tiny{2 Input couples}};
  \node[inner sep=0pt] (input4) [below=0.001cm of 3DL]{\includegraphics[width=1in]{img/coupleident/juliet/orig/038_new.png}};
   \node[inner sep=0pt] (input5) [right=0.001cm of 2DL]{\includegraphics[width=1.4in]{img/juliet/0441_new.png}};
\node [above= 0.000001cm of input5.north,inner sep=0pt]{\tiny{Corrected}};
% \node [coordinate,right = 5cm of ADL2] (3DL){};
% \node [coordinate,below = 2.82cm of ADL] (BDL){};
% \node [coordinate,left = 5cm of BDL] (4DL){};
% \node [coordinate,right = 0.05cm of BDL] (5DL){};
% \node [coordinate,right = 5.1cm of BDL] (6DL){};
% \node [coordinate,below = 2.82cm of BDL] (CDL){};





%  \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/01_1a.png}};
%  \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
%   \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1a.png}};
%  %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
%   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/01_1b.png}};
%  \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1b.png}};
%  \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
%   \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/01_1c.png}};
%  \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
%   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/juliet/heatmap/01_1c.png}};



\end{tikzpicture}

==> srat/image_files/supcc1_2_rom.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};

\node [coordinate,left = 1.5cm of ADL] (1DL){};
\node [coordinate,right = 3cm of ADL] (2DL){};
\node [coordinate,right = 1.15cm of ADL] (3DL){};
\node [coordinate,right = 0.001cm of ADL] (5DL){};

\node[inner sep=0pt] (input) [above=0.001cm of 1DL]{\includegraphics[width=1in]{img/romeo/0941_new.png}};
%  \node [above= 0.001cm of input.north,inner sep=0pt]{\tiny 1 Input couple};
  \node[inner sep=0pt] (input2) [below=0.001cm of 1DL]{\includegraphics[width=1in]{img/romeo/023_new.png}};
\node[inner sep=0pt] (input3) [above=0.001cm of 3DL]{\includegraphics[width=1in]{img/romeo/04701_new.png}};
 \node [above=2.55cm of 5DL.north,inner sep=0pt]{\tiny{2 Input couples}};
  \node[inner sep=0pt] (input4) [below=0.001cm of 3DL]{\includegraphics[width=1in]{img/romeo/05_new.png}};
   \node[inner sep=0pt] (input5) [right=0.001cm of 2DL]{\includegraphics[width=1.4in]{img/romeo/02828_new.png}};
\node [above= 0.000001cm of input5.north,inner sep=0pt]{\tiny{Corrected}};
% \node [coordinate,right = 5cm of ADL2] (3DL){};
% \node [coordinate,below = 2.82cm of ADL] (BDL){};
% \node [coordinate,left = 5cm of BDL] (4DL){};
% \node [coordinate,right = 0.05cm of BDL] (5DL){};
% \node [coordinate,right = 5.1cm of BDL] (6DL){};
% \node [coordinate,below = 2.82cm of BDL] (CDL){};





%  \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
%   \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1a.png}};
%  %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
%   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/01_1b.png}};
%  \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png}};
%  \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
%   \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/01_1c.png}};
%  \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
%   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1c.png}};



\end{tikzpicture}

==> srat/image_files/supcc1_rom.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
]

\node [coordinate] (ADL){};

\node [coordinate,left = 1.5cm of ADL] (1DL){};
\node [coordinate,right = 3cm of ADL] (2DL){};

\node[inner sep=0pt] (input) [above=0.001cm of 1DL]{\includegraphics[width=1in]{img/romeo/06111_new.png}};
 \node [above= 0.01cm of input.north,inner sep=0pt]{\tiny{1 Input couple}};
  \node[inner sep=0pt] (input2) [below=0.001cm of 1DL]{\includegraphics[width=1in]{img/romeo/012_new.png}};

   \node[inner sep=0pt] (input3) [right=0.001cm of 2DL]{\includegraphics[width=1.4in]{img/romeo/02472_new.png}};
\node [above= 0.01cm of input3.north,inner sep=0pt]{\tiny{Corrected}};
% \node [coordinate,right = 5cm of ADL2] (3DL){};
% \node [coordinate,below = 2.82cm of ADL] (BDL){};
% \node [coordinate,left = 5cm of BDL] (4DL){};
% \node [coordinate,right = 0.05cm of BDL] (5DL){};
% \node [coordinate,right = 5.1cm of BDL] (6DL){};
% \node [coordinate,below = 2.82cm of BDL] (CDL){};





%  \node[inner sep=0pt] (input4) [left=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/01_1a.png}};
%  \node [above= 1.3cm of 4DL.north,inner sep=0pt]{\small 1a};
%   \node[inner sep=0pt] (input5) [right=0.001cm of 4DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1a.png}};
%  %\node [above= 0.000001cm of input2.north,inner sep=0pt]{\small Ground-Truth};
%   \node[inner sep=0pt] (input6) [left=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/01_1b.png}};
%  \node[inner sep=0pt] (input7) [right=0.001cm of 5DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1b.png}};
%  \node [above= 1.3cm of 5DL.north,inner sep=0pt]{\small 1b};
%   \node[inner sep=0pt] (input8) [left=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/01_1c.png}};
%  \node [above= 1.3cm of 6DL.north,inner sep=0pt]{\small 1c};
%   \node[inner sep=0pt] (input9) [right=0.001cm of 6DL]{\includegraphics[width=0.98in]{img/romeo/heatmap/01_1c.png}};



\end{tikzpicture}

==> srat/image_files/supcc2.tex <==
\begin{tabular}{cccc}
\includegraphics[width=1.8\linewidth]{img/juliet/02200joc_new.png}     &
\includegraphics[width=1.8\linewidth]{img/juliet/03520joc_new.png}& 
\includegraphics[width=1.8\linewidth]{img/juliet/05720joc_new.png}&  
\includegraphics[width=1.8\linewidth]{img/juliet/07040joc_new.png}\\

\includegraphics[width=1.8\linewidth]{img/juliet/02200jfc_new.png}     & 
\includegraphics[width=1.8\linewidth]{img/juliet/03520jfc_new.png}&
\includegraphics[width=1.8\linewidth]{img/juliet/05720jfc_new.png}&
\includegraphics[width=1.8\linewidth]{img/juliet/07040jfc_new.png}\\

\end{tabular}

==> srat/image_files/supcc2_2_rom.tex <==
% \begin{tabular}{cccc}
% \includegraphics[width=1.8\linewidth]{img/romeo/02856ro.png}     &
% \includegraphics[width=1.8\linewidth]{img/romeo/02857ro.png}& 
% \includegraphics[width=1.8\linewidth]{img/romeo/02858ro.png}&  
% \includegraphics[width=1.8\linewidth]{img/romeo/02859ro.png}\\

% \includegraphics[width=1.8\linewidth]{img/romeo/02856rf.png}     & 
% \includegraphics[width=1.8\linewidth]{img/romeo/02857rf.png}&
% \includegraphics[width=1.8\linewidth]{img/romeo/02858rf.png}&
% \includegraphics[width=1.8\linewidth]{img/romeo/02859rf.png}\\

% \end{tabular}
% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
% ]

% \node [coordinate] (ADL){};
% \node [coordinate,above = 5cm of ADL] (ADL2){};
% \node [coordinate,below = 5cm of ADL] (ADL3){};


%  \node[inner sep=0pt] (input) [left=6cm of ADL2]{\includegraphics[width=2.in]{img/romeo/02856ro.png}};
%   \node[inner sep=0pt] (input2) [left=0.00000000000000001cm of ADL2]{\includegraphics[width=2.in]{img/romeo/02857ro.png}};
%   \node[inner sep=0pt] (input3) [right=0.000000000000001cm of ADL2]{\includegraphics[width=2.in]{img/romeo/02858ro.png}};
%     \node[inner sep=0pt] (input4) [right=6cm of ADL2]{\includegraphics[width=2.in]{img/romeo/02859ro.png}};
% \node [below= 2.8cm of ADL2.south,inner sep=0pt]{Heatmap Scale};


% \end{tikzpicture}

\begin{tabular}{cccc}
\includegraphics[width=1.8\linewidth]{img/romeo/04337ro_new.png}     &
\includegraphics[width=1.8\linewidth]{img/romeo/04338ro_new.png}& 
\includegraphics[width=1.8\linewidth]{img/romeo/04339ro_new.png}&  
\includegraphics[width=1.8\linewidth]{img/romeo/04340ro_new.png}\\

\includegraphics[width=1.8\linewidth]{img/romeo/04337rf_new.png}     & 
\includegraphics[width=1.8\linewidth]{img/romeo/04338rf_new.png}&
\includegraphics[width=1.8\linewidth]{img/romeo/04339rf_new.png}&
\includegraphics[width=1.8\linewidth]{img/romeo/04340rf_new.png}\\

\end{tabular}
